TIC 172900988: A Transiting Circumbinary Planet Detected in One Sector of TESS Data

We report the first discovery of a transiting circumbinary planet detected from a single sector of TESS data. During Sector 21, the planet TIC 172900988b transited the primary star and then 5 days later it transited the secondary star. The binary is itself eclipsing, with a period of P = 19.7 days and an eccentricity of e = 0.45. Archival data from ASAS-SN, Evryscope, KELT, and SuperWASP reveal a prominent apsidal motion of the binary orbit, caused by the dynamical interactions between the binary and the planet. A comprehensive photodynamical analysis of the TESS, archival and follow-up data yields stellar masses and radii of M1 = 1.2384 +/- 0.0007 MSun and R1 = 1.3827 +/- 0.0016 RSun for the primary and M2 = 1.2019 +/- 0.0007 MSun and R2 = 1.3124 +/- 0.0012 RSun for the secondary. The radius of the planet is R3 = 11.25 +/- 0.44 REarth (1.004 +/- 0.039 RJup). The planet's mass and orbital properties are not uniquely determined - there are six solutions with nearly equal likelihood. Specifically, we find that the planet's mass is in the range of 824 < M3 < 981 MEarth (2.65 < M3 < 3.09 MJup), its orbital period could be 188.8, 190.4, 194.0, 199.0, 200.4, or 204.1 days, and the eccentricity is between 0.02 and 0.09. At a V = 10.141 mag, the system is accessible for high-resolution spectroscopic observations, e.g. Rossiter-McLaughlin effect and transit spectroscopy.

==> (inline-0) <==
\begin{deluxetable}{l r r r }[!ht]
%\tabletypesize{\scriptsize}
\tabletypesize{\normalsize}
\tablecaption{Stellar parameters for TIC 172900988\label{tab:EBparameters}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} & \colhead{Value} & \colhead{Error} &\colhead{Source}
}
\startdata
%\multicolumn{4}{c}{\em Identifying Information} \\
\multicolumn{4}{l}{\bf Identifying Information} \\
\hline
TIC ID & 172900988 & & TIC \\
{\it Gaia} ID & 709709093301608448 & & {\it Gaia} EDR3 \\
Tycho Reference ID & 2483-160-1 & & TRC \\
$\alpha$  (hh:mm:ss) & 08:34:38.799192 & 0.000013  & {\it Gaia} EDR3 \\
$\delta$  (dd:mm:ss) & +31:33:14.314250 & 0.00010  & {\it Gaia} EDR3 \\
$\mu_{\alpha}$ (mas~yr$^{-1}$) & $-6.5329$ & 0.0145 & {\it Gaia} EDR3 \\
$\mu_{\delta}$ (mas~yr$^{-1}$) & $-22.8868$ & 0.0115 & {\it Gaia} EDR3 \\
$\pi$ (mas) & 4.0607 & 0.0149 & Gaia EDR3 \\
Distance (pc) & 246.263 & 0.904 & Gaia EDR3\\
\\
\multicolumn{4}{l}{\bf Photometric Properties} \\
\hline
$V$ (mag) & 10.141 & 0.006 & TIC \\
$Gaia$ (mag) & 10.0477 &  0.0006 & {\it Gaia} EDR3 \\
$T$ (mag) & 9.6319 & 0.0078 & TIC \\
Contamination & 0.000453 & & TIC \\
\\
\multicolumn{4}{l}{\bf Stellar Properties} \\
\hline
Teff (K) & 6030 & 100 & TIC\\
Teff, 1 (K) & 6050 & 100 & This work\\
Teff, 2 (K) & 5983 & 100 & This work\\
$\lbrack $Fe/H$ \rbrack$  & +0.34 & 0.10 & This work \\
Age (Gyr) & 3.1 & 0.1 & This work\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrr}
\tabletypesize{\normalsize}
\tablecaption{Radial Velocities for TIC 172900988\label{RVtable}}
\tablewidth{0pt}
\tablehead{
\colhead{Time}    &
\colhead{Date} & 
\colhead{Primary}  &
\colhead{Secondary}  &
\colhead{Instrument} \\
\colhead{(BJD - 2,455,000)}    &
\colhead{} & 
\colhead{velocity (km s$^{-1}$)}  &
\colhead{velocity (km s$^{-1}$)}  &
\colhead{} 
}
\startdata
   3982.63491 & 2020-May-13T03:14:15.8 & $ -9.248\pm 0.060$ & $ 61.677\pm 0.067$  &  Tull \\ 
  3982.65341 & 2020-May-13T03:40:54.9 & $ -9.114\pm 0.064$ & $ 61.534\pm 0.043$  &  Tull \\ 
  3982.67077 & 2020-May-13T04:05:54.7 & $ -8.995\pm 0.057$ & $ 61.460\pm 0.064$  &  Tull \\ 
  3983.63222 & 2020-May-14T03:10:24.2 & $ -2.758\pm 0.056$ & $ 54.759\pm 0.054$  &  Tull \\ 
  4003.61687 & 2020-Jun-03T02:48:17.6 & $  0.000\pm 0.027$ & $ 53.057\pm 0.027$\tablenotemark{a}  &  ARCES \\ 
  4009.62264 & 2020-Jun-09T02:56:35.8 & $  0.000\pm 0.027$ & $-44.992\pm 0.028$\tablenotemark{a}  &  ARCES \\ 
  4131.99887 & 2020-Oct-09T11:58:22.1 & $ 93.471\pm 0.111$ & $-43.072\pm 0.066$  &  TRES \\ 
  4135.02023 & 2020-Oct-12T12:29:08.2 & $ -9.340\pm 0.098$ & $ 62.841\pm 0.051$  &  TRES \\ 
  4138.65484 & 2020-Oct-16T03:42:58.3 & $-16.383\pm 0.071$ & $ 69.606\pm 0.077$  &  Sophie \\ 
  4147.67188 & 2020-Oct-25T04:07:30.9 & $ 52.738\pm 0.022$ & $ -1.369\pm 0.026$  &  Sophie \\ 
   4147.67188 & 2020-Oct-25T04:07:30.9 & $ 52.738\pm 0.022$ & $ -1.369\pm 0.026$  &  Sophie \\ 
  4153.67808 & 2020-Oct-31T04:16:26.4 & \nodata & \nodata  &  Sophie \\ 
  4164.70059 & 2020-Nov-11T04:48:50.7 & \nodata & \nodata  &  Sophie \\ 
  4171.63576 & 2020-Nov-18T03:15:29.8 & $ 91.962\pm 0.019$ & $-41.769\pm 0.021$  &  Sophie \\ 
  4175.69111 & 2020-Nov-22T04:35:11.8 & $-23.475\pm 0.025$ & $ 77.104\pm 0.027$  &  Sophie \\ 
  4181.59568 & 2020-Nov-28T02:17:47.0 & $  7.353\pm 0.022$ & $ 45.441\pm 0.024$  &  Sophie \\ 
  4190.69055 & 2020-Dec-07T04:34:23.7 & $ 92.689\pm 0.017$ & $-42.547\pm 0.019$  &  Sophie \\ 
  4191.97004 & 2020-Dec-08T11:16:51.5 & $ 77.852\pm 0.096$ & $-27.075\pm 0.061$  &  TRES \\ 
  4194.99147 & 2020-Dec-11T11:47:42.7 & $-22.177\pm 0.099$ & $ 76.021\pm 0.063$  &  TRES \\ 
\enddata
\tablenotetext{a}{Velocity difference between primary and secondary.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Fitted parameters for TIC 172900988\tablenotemark{a}\label{fitted}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}   & 
\colhead{Family 1}    &
\colhead{Family 2} & 
\colhead{Family 3}  &
\colhead{Family 4}  &
\colhead{Family 5} &
\colhead{Family 6}   
}
\startdata
$\chi^2_{\rm min}$ & 11410.26 &11192.97 &11174.33 &11164.23 &11141.53 &11187.00\\
\hline
\multicolumn{7}{c}{Planet orbital parameters} \\
\hline
$P_2$ (days) & $188.835\pm0.092$ & $190.375\pm0.053$ & $193.965\pm0.078$ & $198.856\pm0.099$ & $200.452\pm0.011$ & $204.046\pm0.057$ \\
$T_{\rm conj,2}$\tablenotemark{b} & $3976.3\pm2.2$ & $3932.5\pm1.1$ & $3877.5\pm2.8$ & $3954.2\pm3.1$ & $3937.5\pm0.5$ & $3932.0\pm0.9$ \\
$\sqrt{e_2}\cos\omega_2$ & $-0.2779\pm0.0048$ & $-0.2510\pm0.0070$ & $-0.2677\pm0.0068$ & $-0.2810\pm0.0045$ & $-0.1536\pm0.0063$ & $-0.1150\pm0.0126$ \\
$\sqrt{e_2}\sin\omega_2$ & $-0.0734\pm0.0091$ & $-0.0058\pm0.0176$ & $ 0.0329\pm0.0144$ & $-0.0951\pm0.0083$ & $ 0.0578\pm0.0149$ & $ 0.1168\pm0.0213$ \\
$i_2$ (deg) & $88.20\pm0.21$ & $88.18\pm0.19$ & $89.67\pm0.25$ & $91.84\pm0.20$ & $91.79\pm0.19$ & $90.50\pm0.32$ \\
$\Omega_2$ (deg) & $-0.88\pm0.22$ & $-0.74\pm0.17$ & $-2.18\pm0.24$ & $ 0.72\pm0.17$ & $ 0.32\pm0.11$ & $ 1.65\pm0.15$ \\
\hline
\multicolumn{7}{c}{Planet parameters} \\
\hline
$M_3$ ($M_{\oplus}$) & $823.9\pm 4.8$ & $845.7\pm 4.7$ & $837.0\pm 4.7$ & $869.7\pm 5.0$ & $942.0\pm 5.6$ & $981.3\pm 5.7$ \\
$R_1/R_3$ & $13.44\pm0.54$ & $13.54\pm0.50$ & $13.36\pm0.47$ & $13.49\pm0.52$ & $13.42\pm0.53$ & $13.40\pm0.47$ \\
\hline
\multicolumn{7}{c}{Binary orbital parameters} \\
\hline
$P_1$ (days) & 19.657444 &19.658083 &19.658171 &19.656652 &19.658173 &19.658016 \\
 & $\pm0.000027$ &$\pm0.000035$ &$\pm0.000030$ &$\pm0.000033$ &$\pm0.000025$ &$\pm0.000040$ \\
$T_{\rm conj,1}$\tablenotemark{b} & 3878.1746 & 3878.3572 & 3878.3823 & 3877.9473 & 3878.3835 & 3878.3386 \\
 & $\pm0.0079$ & $\pm0.0100$ & $\pm0.0085$ & $\pm0.0095$ & $\pm0.0072$ & $\pm0.0114$ \\
$\sqrt{e_1}\cos\omega_1$ & $ 0.23338\pm0.00008$ & $ 0.23326\pm0.00008$ & $ 0.23324\pm0.00008$ & $ 0.23354\pm0.00008$ & $ 0.23323\pm0.00008$ & $ 0.23326\pm0.00008$ \\
$\sqrt{e_1}\sin\omega_1$ & $ 0.62716\pm0.00017$ & $ 0.62718\pm0.00017$ & $ 0.62729\pm0.00015$ & $ 0.62721\pm0.00015$ & $ 0.62730\pm0.00016$ & $ 0.62728\pm0.00015$ \\
$i_1$ (deg) & $89.4182\pm0.0049$ & $89.4198\pm0.0051$ & $90.5940\pm0.0046$ & $90.5795\pm0.0046$ & $90.5762\pm0.0047$ & $89.4077\pm0.0055$ \\
$\Omega_1$ (deg) & 0\tablenotemark{c} & 0\tablenotemark{c} & 0\tablenotemark{c} & 0\tablenotemark{c} & 0\tablenotemark{c} & 0\tablenotemark{c} \\
\hline
\multicolumn{7}{c}{Stellar parameters} \\
\hline
$M_1$ ($M_{\odot}$) & $1.2388\pm0.0008$ & $1.2388\pm0.0007$ & $1.2388\pm0.0007$ & $1.2388\pm0.0007$ & $1.2384\pm0.0007$ & $1.2384\pm0.0007$ \\
$Q\equiv M_2/M_1$ & $0.9706\pm0.0003$ & $0.9706\pm0.0003$ & $0.9706\pm0.0003$ & $0.9705\pm0.0003$ & $0.9705\pm0.0003$ & $0.9706\pm0.0003$ \\
$R_1$ ($R_{\odot}$) & $1.3846\pm0.0019$ & $1.3841\pm0.0020$ & $1.3842\pm0.0017$ & $1.3843\pm0.0017$ & $1.3842\pm0.0016$ & $1.3844\pm0.0016$ \\
$R_1/R_2$ & $1.0527\pm0.0017$ & $1.0535\pm0.0017$ & $1.0539\pm0.0016$ & $1.0532\pm0.0015$ & $1.0547\pm0.0015$ & $1.0558\pm0.0015$ \\
$T_2/T_1$ & $0.9903\pm0.0029$ & $0.9887\pm0.0035$ & $0.9882\pm0.0022$ & $0.9864\pm0.0024$ & $0.9866\pm0.0030$ & $0.9833\pm0.0027$ \\
\enddata
\tablenotetext{a}{Instantaneous parameters valid at BJD 2,453,250.0}
\tablenotetext{b}{BJD - 2,455,000}
\tablenotetext{c}{fixed}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Derived parameters for TIC 172900988\tablenotemark{a}\label{derived}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}   & 
\colhead{Family 1}    &
\colhead{Family 2} & 
\colhead{Family 3}  &
\colhead{Family 4}  &
\colhead{Family 5} &
\colhead{Family 6}   
}
\startdata
\multicolumn{7}{c}{Planet orbital parameters} \\
\hline
\multicolumn{7}{c}{Planet orbital parameters} \\
\hline
$P_2$ (days) & $188.835\pm0.092$ & $190.375\pm0.053$ & $193.965\pm0.078$ & $198.856\pm0.099$ & $200.452\pm0.011$ & $204.046\pm0.057$ \\
$T_{\rm conj,2}$\tablenotemark{b} & $3976.3\pm2.2$ & $3932.5\pm1.1$ & $3877.5\pm2.8$ & $3954.2\pm3.1$ & $3937.5\pm0.5$ & $3932.0\pm0.9$ \\
$a_2$ (au) & $0.86762\pm0.00033$ & $0.87235\pm0.00023$ & $0.88328\pm0.00027$ & $0.89809\pm0.00034$ & $0.90281\pm0.00016$ & $0.91359\pm0.00023$ \\
$e_2$ & $0.0826\pm0.0038$ & $0.0631\pm0.0037$ & $0.0728\pm0.0028$ & $0.0880\pm0.0037$ & $0.0271\pm0.0011$ & $0.0269\pm0.0021$ \\
$\omega_2$ (deg) & $194.8\pm  1.6$ & $181.3\pm  4.0$ & $173.0\pm  3.2$ & $198.7\pm  1.4$ & $159.4\pm  5.5$ & $134.6\pm  8.4$ \\
$i_2$ (deg) & $88.20\pm0.21$ & $88.18\pm0.19$ & $89.67\pm0.25$ & $91.84\pm0.20$ & $91.79\pm0.19$ & $90.50\pm0.32$ \\
$\Omega_2$ (deg) & $-0.88\pm0.22$ & $-0.74\pm0.17$ & $-2.18\pm0.24$ & $ 0.72\pm0.17$ & $ 0.32\pm0.11$ & $ 1.65\pm0.15$ \\
T.A.\tablenotemark{c} (deg) & $152.4\pm1.6$ & $326.4\pm4.0$ & $272.2\pm3.3$ & $ 17.1\pm2.0$ & $160.1\pm5.7$ & $ 15.1\pm7.7$ \\
M.A.\tablenotemark{c} (deg) & $147.7\pm2.0$ & $330.3\pm3.4$ & $280.5\pm3.0$ & $ 14.3\pm1.8$ & $159.1\pm6.0$ & $ 14.3\pm7.3$ \\
M.L.\tablenotemark{c} (deg) & $346.3\pm1.3$ & $507.1\pm1.0$ & $443.0\pm1.0$ & $216.7\pm1.1$ & $319.9\pm1.1$ & $149.8\pm1.3$ \\
I\tablenotemark{d} (deg) & $1.50\pm0.30$ & $1.45\pm0.25$ & $2.37\pm0.33$ & $1.45\pm0.26$ & $1.26\pm0.22$ & $1.97\pm0.30$ \\
\hline
\multicolumn{7}{c}{Planet parameters} \\
\hline
$M_3$ ($M_{\oplus}$) & $823.9\pm 4.8$ & $845.7\pm 4.7$ & $837.0\pm 4.7$ & $869.7\pm 5.0$ & $942.0\pm 5.6$ & $981.3\pm 5.7$ \\
$R_3$ ($R_{\oplus}$) & $11.24\pm0.45$ & $11.15\pm0.41$ & $11.30\pm0.40$ & $11.20\pm0.43$ & $11.25\pm0.44$ & $11.27\pm0.40$ \\
$\rho_3$ (g cm$^{-3}$) & $3.19\pm0.38$ & $3.36\pm0.37$ & $3.18\pm0.34$ & $3.40\pm0.40$ & $3.64\pm0.43$ & $3.77\pm0.40$ \\
\hline
\multicolumn{7}{c}{Binary orbital  parameters} \\
\hline
$P_1$ (days) & 19.657444 &19.658083 &19.658171 &19.656652 &19.658173 &19.658016 \\
 & $\pm0.000027$ &$\pm0.000035$ &$\pm0.000030$ &$\pm0.000033$ &$\pm0.000025$ &$\pm0.000040$ \\
$T_{\rm conj,1}$\tablenotemark{b} & 3878.1746 & 3878.3572 & 3878.3823 & 3877.9473 & 3878.3835 & 3878.3386 \\
 & $\pm0.0079$ & $\pm0.0100$ & $\pm0.0085$ & $\pm0.0095$ & $\pm0.0072$ & $\pm0.0114$ \\
$a_1$ (au) & 0.191934 & 0.191936 & 0.191936 & 0.191928 & 0.191915 & 0.191918 \\
 & $\pm0.000038$ & $\pm0.000037$ & $\pm0.000032$ & $\pm0.000034$ & $\pm0.000034$ & $\pm0.000033$ \\
$e_1$ & 0.44780 & 0.44777 & 0.44789 & 0.44793 & 0.44790 & 0.44789 \\
 & $\pm0.00018$ & $\pm0.00018$ & $\pm0.00015$ & $\pm0.00016$ & $\pm0.00017$ & $\pm0.00015$ \\
$\omega_1$ (deg) & $69.589\pm0.012$ & $69.599\pm0.011$ & $69.604\pm0.010$ & $69.578\pm0.011$ & $69.605\pm0.011$ & $69.602\pm0.010$ \\
$i_1$ (deg) & $89.4182\pm0.0049$ & $89.4198\pm0.0051$ & $90.5940\pm0.0046$ & $90.5795\pm0.0046$ & $90.5762\pm0.0047$ & $89.4077\pm0.0055$ \\
T.A.\tablenotemark{c} (deg) & $214.796\pm0.017$ & $214.795\pm0.016$ & $214.784\pm0.015$ & $214.791\pm0.015$ & $214.780\pm0.016$ & $214.783\pm0.014$ \\
M.A.\tablenotemark{c} (deg) & $254.508\pm0.010$ & $254.503\pm0.010$ & $254.499\pm0.009$ & $254.516\pm0.010$ & $254.492\pm0.010$ & $254.497\pm0.009$ \\
M.L.\tablenotemark{c} (deg) & $284.384\pm0.006$ & $284.394\pm0.006$ & $284.388\pm0.005$ & $284.369\pm0.005$ & $284.384\pm0.006$ & $284.384\pm0.005$ \\
\hline
\multicolumn{7}{c}{Stellar parameters} \\
\hline
$M_1$ ($M_{\odot}$) & $1.2388\pm0.0008$ & $1.2388\pm0.0007$ & $1.2388\pm0.0007$ & $1.2388\pm0.0007$ & $1.2384\pm0.0007$ & $1.2384\pm0.0007$ \\
$M_2$ ($M_{\odot}$) & $1.2024\pm0.0007$ & $1.2023\pm0.0007$ & $1.2023\pm0.0006$ & $1.2023\pm0.0007$ & $1.2019\pm0.0007$ & $1.2020\pm0.0006$ \\
$R_1$ ($R_{\odot}$) & $1.3846\pm0.0019$ & $1.3841\pm0.0020$ & $1.3842\pm0.0017$ & $1.3843\pm0.0017$ & $1.3842\pm0.0016$ & $1.3844\pm0.0016$ \\
$R_2$ ($R_{\odot}$) & $1.3153\pm0.0013$ & $1.3138\pm0.0013$ & $1.3134\pm0.0011$ & $1.3144\pm0.0011$ & $1.3124\pm0.0012$ & $1.3112\pm0.0012$ \\
$\log g_1$ & $4.2484\pm0.0012$ & $4.2487\pm0.0012$ & $4.2487\pm0.0010$ & $4.2486\pm0.0011$ & $4.2485\pm0.0010$ & $4.2484\pm0.0010$ \\
$\log g_2$ & $4.2801\pm0.0009$ & $4.2810\pm0.0009$ & $4.2813\pm0.0007$ & $4.2806\pm0.0008$ & $4.2818\pm0.0008$ & $4.2826\pm0.0008$ \\
\hline
\multicolumn{7}{c}{Long term  parameters} \\
\hline
apsidal precession period (yr) & $42.314\pm0.038$ & $43.938\pm0.029$ & $43.442\pm0.036$ & $44.478\pm0.036$ & $49.261\pm0.027$ & $51.399\pm0.038$ \\
nodal precession period (yr) & $44.116\pm0.038$ & $46.050\pm0.029$ & $45.455\pm0.035$ & $46.640\pm0.036$ & $52.039\pm0.027$ & $54.384\pm0.039$ \\
primary transit fraction & $ 0.333\pm0.125$ & $ 0.320\pm0.122$ & $ 0.210\pm0.047$ & $ 0.330\pm0.132$ & $ 0.323\pm0.124$ & $ 0.230\pm0.082$ \\
secondary transit fraction & $ 0.398\pm0.127$ & $ 0.378\pm0.105$ & $ 0.234\pm0.054$ & $ 0.385\pm0.121$ & $ 0.396\pm0.118$ & $ 0.261\pm0.109$ \\
\enddata
\tablenotetext{a}{Instantaneous parameters valid at BJD 2,453,250.0}
\tablenotetext{b}{BJD - 2,455,000}
\tablenotetext{c}{True anomaly, mean anomaly, mean longitude}
\tablenotetext{d}{Mutual inclination between orbital planes}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Future transit times for TIC 172900988\label{futuretransit}}
\tablewidth{0pt}
\tablehead{
\colhead{Type}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Impact}  &
\colhead{Duration}  &
\colhead{Fraction\tablenotemark{a}} \\
\colhead{}   & 
\colhead{(BJD - 2,455,000)}    &
\colhead{} & 
\colhead{Parameter}  &
\colhead{(hr)}  &
\colhead{} 
}
\startdata
\hline
\multicolumn{6}{c}{Family 1 } \\
\hline
secondary &  $  4443.242\pm  0.055$ & 2021-Aug-16T17:47:51.6 & $-0.202\pm 0.181$ & $ 6.90\pm  0.22$   & 0.999  \\ 
primary   &  $  4446.986\pm  0.047$ & 2021-Aug-20T11:40:07.1 & $ 0.364\pm 0.258$ & $ 5.84\pm  0.93$   & 0.980  \\ 
primary   &  $  4627.972\pm  0.075$ & 2022-Feb-17T11:20:20.0 & $-0.032\pm 0.174$ & $ 7.50\pm  0.17$   & 0.999  \\ 
secondary &  $  4633.473\pm  0.076$ & 2022-Feb-22T23:20:52.3 & $ 0.423\pm 0.284$ & $ 6.55\pm  1.43$   & 0.935  \\ 
secondary &  $  4815.934\pm  0.090$ & 2022-Aug-24T10:24:29.3 & $ 0.172\pm 0.268$ & $ 6.60\pm  0.59$   & 0.993  \\ 
primary   &  $  4819.611\pm  0.121$ & 2022-Aug-28T02:39:53.9 & $ 0.688\pm 0.192$ & $ 6.79\pm  2.36$   & 0.748  \\ 
primary   &  $  5000.753\pm  0.096$ & 2023-Feb-25T06:03:38.0 & $ 0.300\pm 0.249$ & $ 5.89\pm  0.73$   & 0.987  \\ 
secondary &  $  5006.108\pm  0.122$ & 2023-Mar-02T14:35:54.6 & $ 0.675\pm 0.213$ & $ 5.59\pm  1.98$   & 0.699  \\ 
\hline
\multicolumn{6}{c}{Family 2 } \\
\hline
%secondary &  $  4264.309\pm  0.038$ & 2021-Feb-18T19:24:28.3 & $-0.269\pm 0.146$ & $ 6.36\pm  0.24$   & 1.000  \\ 
%primary   &  $  4266.601\pm  0.137$ & 2021-Feb-21T02:24:58.5 & $ 0.353\pm 0.188$ & $24.40\pm  2.59$   & 1.000  \\ 
primary   &  $  4450.728\pm  0.063$ & 2021-Aug-24T05:27:45.9 & $-0.196\pm 0.116$ & $ 6.86\pm  0.18$   & 1.000  \\ 
secondary &  $  4456.259\pm  0.063$ & 2021-Aug-29T18:13:25.7 & $ 0.303\pm 0.247$ & $ 7.05\pm  0.87$   & 0.997  \\ 
secondary &  $  4640.479\pm  0.095$ & 2022-Mar-01T23:29:57.8 & $-0.053\pm 0.173$ & $ 7.42\pm  0.13$   & 1.000  \\ 
primary   &  $  4644.060\pm  0.059$ & 2022-Mar-05T13:25:45.9 & $ 0.433\pm 0.236$ & $ 4.64\pm  0.81$   & 0.987  \\ 
primary   &  $  4828.391\pm  0.295$ & 2022-Sep-05T21:22:51.5 & $ 0.265\pm 0.175$ & $17.41\pm  1.25$   & 1.000  \\ 
secondary &  $  4832.467\pm  0.105$ & 2022-Sep-09T23:12:04.5 & $ 0.385\pm 0.267$ & $ 6.11\pm  1.09$   & 0.985  \\ 
primary   &  $  5019.279\pm  0.091$ & 2023-Mar-15T18:42:07.3 & $ 0.404\pm 0.239$ & $ 4.33\pm  0.70$   & 0.991  \\ 
secondary &  $  5024.002\pm  0.177$ & 2023-Mar-20T12:02:36.6 & $ 0.761\pm 0.197$ & $ 5.96\pm  2.34$   & 0.596  \\ 
secondary &  $  5208.615\pm  0.161$ & 2023-Sep-21T02:45:45.6 & $ 0.473\pm 0.266$ & $ 5.82\pm  1.37$   & 0.957  \\ 
primary   &  $  5212.035\pm  0.300$ & 2023-Sep-24T12:49:52.5 & $ 0.845\pm 0.164$ & $ 6.93\pm  3.00$   & 0.416  \\ 
\hline
\multicolumn{6}{c}{Family 3 } \\
\hline
%primary   &  $  4260.535\pm  0.135$ & 2021-Feb-15T00:51:04.0 & $-0.166\pm 0.122$ & $28.02\pm  0.82$   & 1.000  \\ 
%secondary &  $  4263.091\pm  0.031$ & 2021-Feb-17T14:11:23.4 & $ 0.601\pm 0.196$ & $ 5.28\pm  1.29$   & 0.980  \\ 
primary   &  $  4449.224\pm  0.035$ & 2021-Aug-22T17:22:15.6 & $ 0.448\pm 0.188$ & $ 4.28\pm  0.59$   & 1.000  \\ 
secondary &  $  4454.023\pm  0.065$ & 2021-Aug-27T12:32:32.8 & $ 0.863\pm 0.171$ & $ 4.60\pm  2.15$   & 0.215  \\ 
secondary &  $  4637.931\pm  0.068$ & 2022-Feb-27T10:20:48.6 & $ 0.824\pm 0.176$ & $ 3.73\pm  1.68$   & 0.517  \\ 
primary   &  $  4640.460\pm  0.213$ & 2022-Mar-01T23:02:21.2 & $ 0.799\pm 0.210$ & $13.67\pm  5.98$   & 0.486  \\ 
primary   &  $  4823.802\pm  0.080$ & 2022-Sep-01T07:15:07.5 & $ 0.685\pm 0.205$ & $ 4.54\pm  1.49$   & 0.891  \\ 
secondary &  $  4829.183\pm  0.086$ & 2022-Sep-06T16:24:06.6 & $ 0.878\pm 0.301$ & $ 3.59\pm  2.64$   & 0.016  \\ 
secondary &  $  5012.856\pm  0.122$ & 2023-Mar-09T08:33:01.8 & $ 0.896\pm 0.149$ & $ 3.04\pm  1.49$   & 0.131  \\ 
primary   &  $  5016.576\pm  0.120$ & 2023-Mar-13T01:50:02.7 & $ 0.901\pm 0.242$ & $ 3.29\pm  2.51$   & 0.024  \\ 
primary   &  $  5198.892\pm  0.183$ & 2023-Sep-11T09:24:18.5 & $ 0.812\pm 0.187$ & $ 5.41\pm  2.41$   & 0.510  \\ 
secondary &  $  5204.216\pm  0.092$ & 2023-Sep-16T17:11:40.5 & $ 0.839\pm 0.207$ & $ 3.49\pm  1.49$   & 0.003  \\ 
\hline
\multicolumn{6}{c}{Family 4 } \\
\hline
primary   &  $  4453.397\pm  0.055$ & 2021-Aug-26T21:32:15.6 & $ 0.155\pm 0.108$ & $13.26\pm  0.24$   & 1.000  \\ 
secondary &  $  4458.314\pm  0.027$ & 2021-Aug-31T19:31:47.3 & $-0.129\pm 0.236$ & $ 6.69\pm  0.07$   & 1.000  \\ 
secondary &  $  4650.489\pm  0.049$ & 2022-Mar-11T23:44:09.6 & $-0.599\pm 0.234$ & $ 7.40\pm  2.28$   & 0.862  \\ 
primary   &  $  4645.755\pm  0.025$ & 2022-Mar-07T06:06:41.2 & $-0.112\pm 0.197$ & $ 4.69\pm  0.19$   & 1.000  \\ 
secondary &  $  4835.720\pm  0.048$ & 2022-Sep-13T05:16:44.6 & $-0.165\pm 0.237$ & $ 6.67\pm  0.47$   & 0.999  \\ 
primary   &  $  4839.456\pm  0.056$ & 2022-Sep-16T22:57:07.2 & $-0.687\pm 0.195$ & $ 6.25\pm  2.18$   & 0.782  \\ 
primary   &  $  5023.646\pm  0.115$ & 2023-Mar-20T03:30:19.1 & $-0.337\pm 0.207$ & $12.90\pm  1.39$   & 0.999  \\ 
secondary &  $  5028.440\pm  0.057$ & 2023-Mar-24T22:33:12.8 & $-0.548\pm 0.256$ & $ 5.60\pm  1.62$   & 0.888  \\ 
primary   &  $  5215.911\pm  0.046$ & 2023-Sep-28T09:52:06.6 & $-0.520\pm 0.247$ & $ 4.08\pm  1.01$   & 0.939  \\ 
secondary &  $  5220.660\pm  0.087$ & 2023-Oct-03T03:50:31.7 & $-0.796\pm 0.178$ & $ 5.46\pm  2.28$   & 0.453  \\ 
\hline
\multicolumn{6}{c}{Family 5 } \\
\hline
secondary &  $  4481.592\pm  0.037$ & 2021-Sep-24T02:11:55.6 & $ 0.219\pm 0.108$ & $ 6.61\pm  0.14$   & 1.000  \\ 
primary   &  $  4485.298\pm  0.062$ & 2021-Sep-27T19:09:34.5 & $-0.406\pm 0.220$ & $ 9.28\pm  1.36$   & 0.983  \\ 
secondary &  $  4679.413\pm  0.053$ & 2022-Apr-09T21:55:06.1 & $ 0.111\pm 0.120$ & $ 7.20\pm  0.08$   & 0.999  \\ 
primary   &  $  4683.134\pm  0.046$ & 2022-Apr-13T15:13:15.3 & $-0.395\pm 0.231$ & $ 5.22\pm  0.79$   & 0.980  \\ 
secondary &  $  4877.460\pm  5.128$ & 2022-Oct-24T23:03:06.4 & $-0.149\pm 0.213$ & $ 9.03\pm  0.34$   & 1.000  \\ 
primary   &  $  4880.550\pm  0.045$ & 2022-Oct-28T01:12:12.2 & $-0.376\pm 0.236$ & $ 4.15\pm  0.61$   & 0.980  \\ 
primary   &  $  5077.879\pm  0.053$ & 2023-May-13T09:05:52.0 & $-0.374\pm 0.239$ & $ 4.16\pm  0.62$   & 0.980  \\ 
secondary &  $  5082.223\pm  0.121$ & 2023-May-17T17:21:11.4 & $-0.748\pm 0.199$ & $ 7.25\pm  1.89$   & 0.720  \\ 
\hline
\multicolumn{6}{c}{Family 6 } \\
\hline
primary   &  $  4490.701\pm  0.076$ & 2021-Oct-03T04:48:49.6 & $ 0.083\pm 0.154$ & $ 8.30\pm  0.22$   & 1.000  \\ 
secondary &  $  4496.278\pm  0.065$ & 2021-Oct-08T18:40:33.7 & $-0.683\pm 0.303$ & $ 5.23\pm  2.02$   & 0.727  \\ 
secondary &  $  4696.304\pm  0.082$ & 2022-Apr-26T19:18:12.4 & $-0.671\pm 0.291$ & $ 4.90\pm  1.83$   & 0.805  \\ 
primary   &  $  4696.776\pm  0.478$ & 2022-Apr-27T06:37:06.6 & $-0.378\pm 0.313$ & $35.99\pm  6.87$   & 0.984  \\ 
secondary &  $  4896.416\pm  0.130$ & 2022-Nov-12T21:59:25.6 & $-0.560\pm 0.281$ & $ 6.60\pm  1.86$   & 0.942  \\ 
primary   &  $  4899.879\pm  0.072$ & 2022-Nov-16T09:05:09.3 & $-0.719\pm 0.300$ & $ 3.33\pm  1.39$   & 0.569  \\ 
primary   &  $  5098.752\pm  0.112$ & 2023-Jun-03T06:02:39.7 & $-0.629\pm 0.300$ & $ 4.57\pm  1.62$   & 0.856  \\ 
secondary &  $  5104.164\pm  0.155$ & 2023-Jun-08T15:55:26.7 & $-0.803\pm 0.248$ & $ 4.69\pm  2.11$   & 0.136  \\ 
\enddata
\tablenotetext{a}{Fraction of posterior sample with observable transits.}
\end{deluxetable}

\clearpage

\appendix

\begin{deluxetable}{lrrr}[h]
%\tabletypesize{\scriptsize}
\tablecaption{Future primary eclipses for TIC 172900988, Family 1\label{family1primary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD - 2,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4369.78998\pm  0.00004$ &    2021-Jun-04T06:57:34.2 & $ 6.1608\pm 0.0052$ \\
314 &  $  4389.44763\pm  0.00007$ &    2021-Jun-23T22:44:35.2 & $ 6.1621\pm 0.0052$ \\
315 &  $  4409.10436\pm  0.00004$ &    2021-Jul-13T14:30:16.3 & $ 6.1616\pm 0.0052$ \\
316 &  $  4428.76285\pm  0.00004$ &    2021-Aug-02T06:18:30.2 & $ 6.1604\pm 0.0052$ \\
317 &  $  4448.42189\pm  0.00005$ &    2021-Aug-21T22:07:31.5 & $ 6.1604\pm 0.0052$ \\
318 &  $  4468.08001\pm  0.00005$ &    2021-Sep-10T13:55:13.2 & $ 6.1612\pm 0.0052$ \\
319 &  $  4487.73732\pm  0.00005$ &    2021-Sep-30T05:41:44.6 & $ 6.1617\pm 0.0052$ \\
320 &  $  4507.39453\pm  0.00005$ &    2021-Oct-19T21:28:07.3 & $ 6.1613\pm 0.0052$ \\
321 &  $  4527.05248\pm  0.00004$ &    2021-Nov-08T13:15:34.2 & $ 6.1604\pm 0.0052$ \\
322 &  $  4546.71157\pm  0.00005$ &    2021-Nov-28T05:04:39.3 & $ 6.1600\pm 0.0052$ \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future secondary eclipses for TIC 172900988, Family 1\label{family1secondary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD - 2,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4362.01453\pm  0.00011$ &    2021-May-27T12:20:55.3 & $14.8352\pm 0.0106$ \\
314 &  $  4381.67141\pm  0.00011$ &    2021-Jun-16T04:06:49.5 & $14.8338\pm 0.0106$ \\
315 &  $  4401.33021\pm  0.00011$ &    2021-Jul-05T19:55:30.2 & $14.8329\pm 0.0107$ \\
316 &  $  4420.98881\pm  0.00010$ &    2021-Jul-25T11:43:52.8 & $14.8345\pm 0.0107$ \\
317 &  $  4440.64583\pm  0.00011$ &    2021-Aug-14T03:29:59.7 & $14.8355\pm 0.0107$ \\
318 &  $  4460.30277\pm  0.00011$ &    2021-Sep-02T19:15:58.9 & $14.8349\pm 0.0107$ \\
319 &  $  4479.96048\pm  0.00011$ &    2021-Sep-22T11:03:05.7 & $14.8338\pm 0.0107$ \\
320 &  $  4499.61886\pm  0.00011$ &    2021-Oct-12T02:51:09.1 & $14.8335\pm 0.0107$ \\
321 &  $  4519.27721\pm  0.00011$ &    2021-Oct-31T18:39:11.2 & $14.8346\pm 0.0107$ \\
322 &  $  4538.93466\pm  0.00011$ &    2021-Nov-20T10:25:54.3 & $14.8359\pm 0.0107$ \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future primary eclipses for TIC 172900988, Family 2\label{family2primary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD - 2,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4369.78969\pm  0.00005$ &    2021-Jun-04T06:57:09.5 & $ 6.1560\pm 0.0058$ \\
314 &  $  4389.44783\pm  0.00008$ &    2021-Jun-23T22:44:52.9 & $ 6.1572\pm 0.0058$ \\
315 &  $  4409.10459\pm  0.00006$ &    2021-Jul-13T14:30:36.6 & $ 6.1574\pm 0.0058$ \\
316 &  $  4428.76238\pm  0.00004$ &    2021-Aug-02T06:17:49.7 & $ 6.1562\pm 0.0058$ \\
317 &  $  4448.42138\pm  0.00005$ &    2021-Aug-21T22:06:47.1 & $ 6.1557\pm 0.0058$ \\
318 &  $  4468.07998\pm  0.00006$ &    2021-Sep-10T13:55:10.0 & $ 6.1563\pm 0.0058$ \\
319 &  $  4487.73758\pm  0.00006$ &    2021-Sep-30T05:42:06.9 & $ 6.1570\pm 0.0058$ \\
320 &  $  4507.39469\pm  0.00007$ &    2021-Oct-19T21:28:20.9 & $ 6.1570\pm 0.0058$ \\
321 &  $  4527.05226\pm  0.00005$ &    2021-Nov-08T13:15:15.0 & $ 6.1562\pm 0.0058$ \\
322 &  $  4546.71104\pm  0.00005$ &    2021-Nov-28T05:03:53.7 & $ 6.1554\pm 0.0058$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future secondary eclipses for TIC 172900988, Family 2\label{family2secondary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD - 2,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4362.01482\pm  0.00010$ &    2021-May-27T12:21:20.1 & $14.8254\pm 0.0117$ \\
314 &  $  4381.67151\pm  0.00010$ &    2021-Jun-16T04:06:58.7 & $14.8244\pm 0.0117$ \\
315 &  $  4401.32977\pm  0.00011$ &    2021-Jul-05T19:54:52.4 & $14.8231\pm 0.0117$ \\
316 &  $  4420.98866\pm  0.00009$ &    2021-Jul-25T11:43:40.4 & $14.8240\pm 0.0117$ \\
317 &  $  4440.64622\pm  0.00009$ &    2021-Aug-14T03:30:33.7 & $14.8255\pm 0.0117$ \\
318 &  $  4460.30304\pm  0.00010$ &    2021-Sep-02T19:16:22.8 & $14.8255\pm 0.0117$ \\
319 &  $  4479.96037\pm  0.00010$ &    2021-Sep-22T11:02:55.8 & $14.8244\pm 0.0117$ \\
320 &  $  4499.61855\pm  0.00010$ &    2021-Oct-12T02:50:43.0 & $14.8236\pm 0.0117$ \\
321 &  $  4519.27709\pm  0.00010$ &    2021-Oct-31T18:39:00.6 & $14.8242\pm 0.0117$ \\
322 &  $  4538.93496\pm  0.00010$ &    2021-Nov-20T10:26:20.6 & $14.8257\pm 0.0117$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future primary eclipses for TIC 172900988, Family 3\label{family3primary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4232.18215\pm  0.00004$ &    2021-Jan-17T16:22:18.0 & $ 6.1570\pm 0.0044$ \\
314 &  $  4251.84096\pm  0.00004$ &    2021-Feb-06T08:10:58.8 & $ 6.1561\pm 0.0044$ \\
315 &  $  4271.49978\pm  0.00005$ &    2021-Feb-25T23:59:40.9 & $ 6.1565\pm 0.0044$ \\
316 &  $  4291.15765\pm  0.00005$ &    2021-Mar-17T15:47:01.2 & $ 6.1573\pm 0.0044$ \\
317 &  $  4310.81482\pm  0.00005$ &    2021-Apr-06T07:33:20.4 & $ 6.1576\pm 0.0044$ \\
318 &  $  4330.47215\pm  0.00005$ &    2021-Apr-25T23:19:54.0 & $ 6.1570\pm 0.0044$ \\
319 &  $  4350.13061\pm  0.00003$ &    2021-May-15T15:08:04.3 & $ 6.1560\pm 0.0044$ \\
320 &  $  4369.78988\pm  0.00004$ &    2021-Jun-04T06:57:25.2 & $ 6.1563\pm 0.0044$ \\
321 &  $  4389.44777\pm  0.00007$ &    2021-Jun-23T22:44:47.0 & $ 6.1575\pm 0.0044$ \\
322 &  $  4409.10452\pm  0.00005$ &    2021-Jul-13T14:30:30.2 & $ 6.1574\pm 0.0044$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future secondary eclipses for TIC 172900988, Family 3\label{family3secondary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4224.41118\pm  0.00008$ &    2021-Jan-09T21:52:05.9 & $14.8319\pm 0.0090$ \\
314 &  $  4244.06916\pm  0.00008$ &    2021-Jan-29T13:39:34.9 & $14.8339\pm 0.0090$ \\
315 &  $  4263.72605\pm  0.00009$ &    2021-Feb-18T05:25:30.4 & $14.8344\pm 0.0090$ \\
316 &  $  4283.38316\pm  0.00009$ &    2021-Mar-09T21:11:44.6 & $14.8334\pm 0.0090$ \\
317 &  $  4303.04111\pm  0.00009$ &    2021-Mar-29T12:59:12.1 & $14.8326\pm 0.0090$ \\
318 &  $  4322.69965\pm  0.00009$ &    2021-Apr-18T04:47:29.4 & $14.8333\pm 0.0090$ \\
319 &  $  4342.35782\pm  0.00009$ &    2021-May-07T20:35:15.2 & $14.8352\pm 0.0090$ \\
320 &  $  4362.01477\pm  0.00009$ &    2021-May-27T12:21:15.9 & $14.8360\pm 0.0090$ \\
321 &  $  4381.67157\pm  0.00009$ &    2021-Jun-16T04:07:03.7 & $14.8348\pm 0.0090$ \\
322 &  $  4401.33006\pm  0.00010$ &    2021-Jul-05T19:55:17.4 & $14.8342\pm 0.0090$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future primary eclipses for TIC 172900988, Family 4\label{family4primary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4369.78957\pm  0.00004$ &    2021-Jun-04T06:56:58.7 & $ 6.1577\pm 0.0047$ \\
314 &  $  4389.44805\pm  0.00005$ &    2021-Jun-23T22:45:11.2 & $ 6.1589\pm 0.0047$ \\
315 &  $  4409.10486\pm  0.00005$ &    2021-Jul-13T14:30:59.5 & $ 6.1594\pm 0.0047$ \\
316 &  $  4428.76234\pm  0.00004$ &    2021-Aug-02T06:17:46.5 & $ 6.1583\pm 0.0047$ \\
317 &  $  4448.42129\pm  0.00005$ &    2021-Aug-21T22:06:39.0 & $ 6.1575\pm 0.0047$ \\
318 &  $  4468.08005\pm  0.00005$ &    2021-Sep-10T13:55:16.5 & $ 6.1580\pm 0.0047$ \\
319 &  $  4487.73781\pm  0.00005$ &    2021-Sep-30T05:42:26.5 & $ 6.1588\pm 0.0047$ \\
320 &  $  4507.39493\pm  0.00006$ &    2021-Oct-19T21:28:42.1 & $ 6.1590\pm 0.0047$ \\
321 &  $  4527.05233\pm  0.00005$ &    2021-Nov-08T13:15:21.6 & $ 6.1583\pm 0.0047$ \\
322 &  $  4546.71086\pm  0.00004$ &    2021-Nov-28T05:03:38.0 & $ 6.1573\pm 0.0047$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future secondary eclipses for TIC 172900988, Family 4\label{family4secondary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4362.01493\pm  0.00009$ &    2021-May-27T12:21:30.3 & $14.8303\pm 0.0097$ \\
314 &  $  4381.67153\pm  0.00010$ &    2021-Jun-16T04:07:00.0 & $14.8296\pm 0.0097$ \\
315 &  $  4401.32948\pm  0.00010$ &    2021-Jul-05T19:54:27.0 & $14.8281\pm 0.0097$ \\
316 &  $  4420.98848\pm  0.00009$ &    2021-Jul-25T11:43:24.7 & $14.8286\pm 0.0097$ \\
317 &  $  4440.64629\pm  0.00009$ &    2021-Aug-14T03:30:39.5 & $14.8302\pm 0.0097$ \\
318 &  $  4460.30310\pm  0.00010$ &    2021-Sep-02T19:16:28.1 & $14.8305\pm 0.0097$ \\
319 &  $  4479.96028\pm  0.00010$ &    2021-Sep-22T11:02:48.1 & $14.8295\pm 0.0097$ \\
320 &  $  4499.61833\pm  0.00010$ &    2021-Oct-12T02:50:23.9 & $14.8285\pm 0.0097$ \\
321 &  $  4519.27687\pm  0.00010$ &    2021-Oct-31T18:38:41.6 & $14.8289\pm 0.0097$ \\
322 &  $  4538.93495\pm  0.00010$ &    2021-Nov-20T10:26:19.8 & $14.8304\pm 0.0098$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future primary eclipses for TIC 172900988, Family 5\label{family5primary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4369.78853\pm  0.00004$ &    2021-Jun-04T06:55:29.0 & $ 6.1528\pm 0.0047$ \\
314 &  $  4389.44775\pm  0.00004$ &    2021-Jun-23T22:44:45.6 & $ 6.1530\pm 0.0047$ \\
315 &  $  4409.10584\pm  0.00005$ &    2021-Jul-13T14:32:24.6 & $ 6.1541\pm 0.0047$ \\
316 &  $  4428.76281\pm  0.00004$ &    2021-Aug-02T06:18:27.0 & $ 6.1544\pm 0.0047$ \\
317 &  $  4448.42022\pm  0.00004$ &    2021-Aug-21T22:05:06.8 & $ 6.1535\pm 0.0047$ \\
318 &  $  4468.07879\pm  0.00004$ &    2021-Sep-10T13:53:27.8 & $ 6.1527\pm 0.0047$ \\
319 &  $  4487.73773\pm  0.00005$ &    2021-Sep-30T05:42:19.9 & $ 6.1528\pm 0.0047$ \\
320 &  $  4507.39587\pm  0.00005$ &    2021-Oct-19T21:30:03.2 & $ 6.1537\pm 0.0047$ \\
321 &  $  4527.05304\pm  0.00005$ &    2021-Nov-08T13:16:22.6 & $ 6.1542\pm 0.0047$ \\
322 &  $  4546.71021\pm  0.00005$ &    2021-Nov-28T05:02:42.1 & $ 6.1536\pm 0.0047$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future secondary eclipses for TIC 172900988, Family 5\label{family5secondary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4362.01555\pm  0.00009$ &    2021-May-27T12:22:23.2 & $14.8238\pm 0.0103$ \\
314 &  $  4381.67250\pm  0.00010$ &    2021-Jun-16T04:08:23.6 & $14.8247\pm 0.0103$ \\
315 &  $  4401.32930\pm  0.00010$ &    2021-Jul-05T19:54:11.5 & $14.8238\pm 0.0103$ \\
316 &  $  4420.98735\pm  0.00010$ &    2021-Jul-25T11:41:47.1 & $14.8225\pm 0.0103$ \\
317 &  $  4440.64611\pm  0.00010$ &    2021-Aug-14T03:30:23.6 & $14.8228\pm 0.0103$ \\
318 &  $  4460.30415\pm  0.00010$ &    2021-Sep-02T19:17:58.6 & $14.8243\pm 0.0103$ \\
319 &  $  4479.96117\pm  0.00010$ &    2021-Sep-22T11:04:04.8 & $14.8251\pm 0.0103$ \\
320 &  $  4499.61809\pm  0.00010$ &    2021-Oct-12T02:50:03.1 & $14.8243\pm 0.0103$ \\
321 &  $  4519.27589\pm  0.00010$ &    2021-Oct-31T18:37:16.7 & $14.8231\pm 0.0103$ \\
322 &  $  4538.93452\pm  0.00010$ &    2021-Nov-20T10:25:42.8 & $14.8230\pm 0.0103$ \\
\enddata
%\tablenotemark{a}
\end{deluxetable}

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future primary eclipses for TIC 172900988, Family 6\label{family6primary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4369.78821\pm  0.00004$ &    2021-Jun-04T06:55:01.5 & $ 6.1514\pm 0.0047$ \\
314 &  $  4389.44736\pm  0.00004$ &    2021-Jun-23T22:44:11.5 & $ 6.1509\pm 0.0048$ \\
315 &  $  4409.10606\pm  0.00005$ &    2021-Jul-13T14:32:43.2 & $ 6.1518\pm 0.0048$ \\
316 &  $  4428.76341\pm  0.00007$ &    2021-Aug-02T06:19:19.0 & $ 6.1526\pm 0.0048$ \\
317 &  $  4448.42044\pm  0.00005$ &    2021-Aug-21T22:05:25.9 & $ 6.1523\pm 0.0048$ \\
318 &  $  4468.07838\pm  0.00004$ &    2021-Sep-10T13:52:52.4 & $ 6.1513\pm 0.0048$ \\
319 &  $  4487.73727\pm  0.00005$ &    2021-Sep-30T05:41:40.5 & $ 6.1509\pm 0.0048$ \\
320 &  $  4507.39600\pm  0.00005$ &    2021-Oct-19T21:30:14.5 & $ 6.1514\pm 0.0048$ \\
321 &  $  4527.05368\pm  0.00006$ &    2021-Nov-08T13:17:17.8 & $ 6.1523\pm 0.0048$ \\
322 &  $  4546.71066\pm  0.00006$ &    2021-Nov-28T05:03:20.9 & $ 6.1524\pm 0.0048$ \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecaption{Future secondary eclipses for TIC 172900988, Family 6\label{family6secondary}}
\tablewidth{0pt}
\tablehead{
\colhead{Cycle}   & 
\colhead{Time}    &
\colhead{Date} & 
\colhead{Duration}  \\
\colhead{}   & 
\colhead{(BJD -02,455,000)}    &
\colhead{(UT)} & 
\colhead{(hr)}  
}
\startdata
313 &  $  4362.01554\pm  0.00009$ &    2021-May-27T12:22:22.9 & $14.8311\pm 0.0103$ \\
314 &  $  4381.67298\pm  0.00009$ &    2021-Jun-16T04:09:05.2 & $14.8328\pm 0.0103$ \\
315 &  $  4401.32963\pm  0.00010$ &    2021-Jul-05T19:54:40.3 & $14.8325\pm 0.0103$ \\
316 &  $  4420.98706\pm  0.00010$ &    2021-Jul-25T11:41:22.1 & $14.8311\pm 0.0103$ \\
317 &  $  4440.64561\pm  0.00010$ &    2021-Aug-14T03:29:40.8 & $14.8309\pm 0.0103$ \\
318 &  $  4460.30415\pm  0.00010$ &    2021-Sep-02T19:17:58.5 & $14.8325\pm 0.0103$ \\
319 &  $  4479.96169\pm  0.00010$ &    2021-Sep-22T11:04:49.9 & $14.8342\pm 0.0103$ \\
320 &  $  4499.61851\pm  0.00010$ &    2021-Oct-12T02:50:38.9 & $14.8342\pm 0.0103$ \\
321 &  $  4519.27571\pm  0.00010$ &    2021-Oct-31T18:37:01.3 & $14.8330\pm 0.0103$ \\
322 &  $  4538.93396\pm  0.00010$ &    2021-Nov-20T10:24:54.0 & $14.8323\pm 0.0103$ \\
\enddata
\end{deluxetable}

\newpage
\begin{deluxetable}{rrrr}
\rotate
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{Initial Dynamical Parameters,
Family 1 solution\tablenotemark{a}\label{Family1init}}
\tablewidth{0pt}
\tablehead{  
\colhead{parameter\tablenotemark{b}} & 
\colhead{orbit 1}   & 
\colhead{orbit 2}   & 
\colhead{} }
\startdata
Period  (days)&$ 1.96574580221424142E+01$ & $ 1.88789475383543561E+02$ & \cr 
$e\cos\omega$ &$ 1.56170869428264247E-01$ & $-7.84627636359548492E-02$ & \cr 
$e\sin\omega$ &$ 4.19679141794474964E-01$ & $-1.95706955564456352E-02$ & \cr 
$i$  (rad) &$ 1.56065838061355966E+00$ & $ 1.54077852290273420E+00$ & \cr 
$\Omega$  (rad) &$ 0.00000000000000000E+00$ & $-1.39615402591776010E-02$ & \cr 
$T_{\rm conj}$  (days)\tablenotemark{c} &$ 3.87817840712633324E+03$ & $ 3.97504901993195290E+03$ & \cr 
$a$  (AU) &$ 1.91922057111088368E-01$ & $ 8.67437940438783306E-01$ & \cr 
$e$     &$ 4.47794509250981132E-01$ & $ 8.08666643429462734E-02$ & \cr 
$\omega$  (deg) &$ 6.95887754265467748E+01$ & $ 1.94005315149095878E+02$ & \cr 
true anomaly  (deg) &$ 2.14795791997321089E+02$ & $ 1.52599413335829297E+02$ & \cr 
mean anomaly  (deg) &$ 2.54508036598815352E+02$ & $ 1.48094540591452386E+02$ & \cr 
mean longitude  (deg) &$ 2.84384567423867907E+02$ & $ 3.45804791152572307E+02$ & \cr 
$i$  (deg) &$ 8.94191384708786217E+01$ & $ 8.82801065267277210E+01$ & \cr 
$\Omega$  (deg) &$ 0.00000000000000000E+00$ & $-7.99937332352862018E-01$ & \cr 
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
\multicolumn{1}{c}{parameter\tablenotemark{d}} & \multicolumn{1}{c}{body 1} & 
\multicolumn{1}{c}{body 2} & \multicolumn{1}{c}{body 3} \cr
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
Mass ($M_{\odot}$) & $ 1.23855333251973199E+00$ & $ 1.20216020381416144E+00$ & $ 2.47248739828866224E-03$ \cr 
$x$ (AU) & $-3.06081938367827738E-02$ & $ 2.96795061441613300E-02$ & $ 9.02071058130503922E-01$ \cr 
$y$ (AU) & $ 1.19305835485099677E-03$ & $-1.19000678898439839E-03$ & $-1.90446258039909458E-02$ \cr 
$z$ (AU) & $ 1.15993046787125756E-01$ & $-1.19062797707022411E-01$ & $-2.14770554349837495E-01$ \cr 
$v_x$ (AU day$^{-1}$) & $-1.85584244286306627E-02$ & $ 1.91052733765369812E-02$ & $ 7.27974838035594634E-03$ \cr 
$v_y$ (AU day$^{-1}$) & $-1.39291603333074979E-04$ & $ 1.42119901856559741E-04$ & $ 6.75105288472446622E-04$ \cr 
$v_z$ (AU day$^{-1}$) & $-1.36979028799990733E-02$ & $ 1.40593823850855386E-02$ & $ 2.58659627721818629E-02$ \cr 
\enddata
\tablenotetext{a}{Reference time =     -1750.00000,
integration step size = 0.05000 days}
\tablenotetext{b}{Jacobian instantaneous (Keplerian) elements}
\tablenotetext{c}{Times are relative to BJD 2,455,000.000}
\tablenotetext{d}{Barycentric Cartesian coordinates}
\end{deluxetable}

\newpage
\begin{deluxetable}{rrrr}
\rotate
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{Initial Dynamical Parameters, Family 2 
Solution\tablenotemark{a}\label{Family2init}}
\tablewidth{0pt}
\tablehead{  
\colhead{parameter\tablenotemark{b}} & 
\colhead{orbit 1}   & 
\colhead{orbit 2}   & 
\colhead{} }
\startdata
Period  (days)&$ 1.96581050348207640E+01$ & $ 1.90344409654595211E+02$ & \cr 
$e\cos\omega$ &$ 1.56095399121964296E-01$ & $-6.41839330129671676E-02$ & \cr 
$e\sin\omega$ &$ 4.19562643942974267E-01$ & $-3.41531319824112719E-03$ & \cr 
$i$  (rad) &$ 1.56069168597231789E+00$ & $ 1.53995695080737560E+00$ & \cr 
$\Omega$  (rad) &$ 0.00000000000000000E+00$ & $-1.23272607174403446E-02$ & \cr 
$T_{\rm conj}$  (days)\tablenotemark{c} &$ 3.87836379440340716E+03$ & $ 3.93178612576113301E+03$ & \cr 
$a$  (AU) &$ 1.91935253129229433E-01$ & $ 8.72243497642089749E-01$ & \cr 
$e$     &$ 4.47659006186029829E-01$ & $ 6.42747354817963384E-02$ & \cr 
$\omega$  (deg) &$ 6.95926282414263540E+01$ & $ 1.83045912695301638E+02$ & \cr 
true anomaly  (deg) &$ 2.14804271728057756E+02$ & $ 3.24164173494033321E+02$ & \cr 
mean anomaly  (deg) &$ 2.54507023924052760E+02$ & $ 3.28312436731456785E+02$ & \cr 
mean longitude  (deg) &$ 2.84396899969484082E+02$ & $ 5.06503786177268239E+02$ & \cr 
$i$  (deg) &$ 8.94210467273706371E+01$ & $ 8.82330339130979553E+01$ & \cr 
$\Omega$  (deg) &$ 0.00000000000000000E+00$ & $-7.06300012066742977E-01$ & \cr 
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
\multicolumn{1}{c}{parameter\tablenotemark{d}} & \multicolumn{1}{c}{body 1} & 
\multicolumn{1}{c}{body 2} & \multicolumn{1}{c}{body 3} \cr
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
Mass ($M_{\odot}$) & $ 1.23865008563608670E+00$ & $ 1.20240624074018676E+00$ & $ 2.54202204119478945E-03$ \cr 
$x$ (AU) & $-2.89989640535398066E-02$ & $ 3.13384111311550972E-02$ & $-6.93122161080714894E-01$ \cr 
$y$ (AU) & $ 1.14666117155765176E-03$ & $-1.22840795182390088E-03$ & $ 2.23182286318032649E-02$ \cr 
$z$ (AU) & $ 1.15309882199540956E-01$ & $-1.19729475461112553E-01$ & $ 4.46445001440231859E-01$ \cr 
$v_x$ (AU day$^{-1}$) & $-1.85374662427125192E-02$ & $ 1.91290459164667540E-02$ & $-1.55191574714838246E-02$ \cr 
$v_y$ (AU day$^{-1}$) & $-1.37562887969058562E-04$ & $ 1.43005132355077748E-04$ & $-6.12890294872434787E-04$ \cr 
$v_z$ (AU day$^{-1}$) & $-1.36493848720297753E-02$ & $ 1.41159237785312384E-02$ & $-2.60670849525854072E-02$ \cr 
\enddata
\tablenotetext{a}{Reference time =     -1750.00000,
integration step size = 0.05000 days}
\tablenotetext{b}{Jacobian instantaneous (Keplerian) elements}
\tablenotetext{c}{Times are relative to BJD 2,455,000.000}
\tablenotetext{d}{Barycentric Cartesian coordinates}
\end{deluxetable}

\begin{deluxetable}{rrrr}
\rotate
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{Initial Dynamical Parameters, Family 3 
Solution\tablenotemark{a}\label{Family3init}}
\tablewidth{0pt}
\tablehead{  
\colhead{parameter\tablenotemark{b}} & 
\colhead{orbit 1}   & 
\colhead{orbit 2}   & 
\colhead{} }
\startdata
Period  (days)&$ 1.96581966864200162E+01$ & $ 1.93904791889272900E+02$ & \cr 
$e\cos\omega$ &$ 1.56121806427791304E-01$ & $-7.08444993703360865E-02$ & \cr 
$e\sin\omega$ &$ 4.19668697760405940E-01$ & $ 1.08423492641878030E-02$ & \cr 
$i$  (rad) &$ 1.58116590285353231E+00$ & $ 1.56931046735959434E+00$ & \cr 
$\Omega$  (rad) &$ 0.00000000000000000E+00$ & $-3.38391048322012472E-02$ & \cr 
$T_{\rm conj}$  (days)\tablenotemark{c} &$ 3.87839003218881726E+03$ & $ 3.87537072364502910E+03$ & \cr 
$a$  (AU) &$ 1.91945485746299049E-01$ & $ 8.83128528073461538E-01$ & \cr 
$e$     &$ 4.47767611962044176E-01$ & $ 7.16693772025415871E-02$ & \cr 
$\omega$  (deg) &$ 6.95941932123379985E+01$ & $ 1.71298721780941207E+02$ & \cr 
true anomaly  (deg) &$ 2.14795441024058704E+02$ & $ 2.74646126215441598E+02$ & \cr 
mean anomaly  (deg) &$ 2.54504198476389234E+02$ & $ 2.82789419717797102E+02$ & \cr 
mean longitude  (deg) &$ 2.84389634236396660E+02$ & $ 4.44006010106996939E+02$ & \cr 
$i$  (deg) &$ 9.05941329434997300E+01$ & $ 8.99148665254074899E+01$ & \cr 
$\Omega$  (deg) &$ 0.00000000000000000E+00$ & $-1.93883788938588131E+00$ & \cr 
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
\multicolumn{1}{c}{parameter\tablenotemark{d}} & \multicolumn{1}{c}{body 1} & 
\multicolumn{1}{c}{body 2} & \multicolumn{1}{c}{body 3} \cr
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
Mass ($M_{\odot}$) & $ 1.23902297233212821E+00$ & $ 1.20240102867346055E+00$ & $ 2.52147590926568360E-03$ \cr 
$x$ (AU) & $-2.97692203634119038E-02$ & $ 3.05464886787758655E-02$ & $ 6.17172221993351131E-02$ \cr 
$y$ (AU) & $-1.19976916867427967E-03$ & $ 1.23797844739104482E-03$ & $-7.95168071186067743E-04$ \cr 
$z$ (AU) & $ 1.14876961143937931E-01$ & $-1.20201139078512154E-01$ & $ 8.70434422401247354E-01$ \cr 
$v_x$ (AU day$^{-1}$) & $-1.85204348360698545E-02$ & $ 1.91450868478993050E-02$ & $-2.88830443386271958E-02$ \cr 
$v_y$ (AU day$^{-1}$) & $ 1.40774477895423434E-04$ & $-1.47112457600004489E-04$ & $ 9.77744149518047908E-04$ \cr 
$v_z$ (AU day$^{-1}$) & $-1.36726091131929104E-02$ & $ 1.40890481761541085E-02$ & $-3.66336001417871924E-06$ \cr 
\enddata
\tablenotetext{a}{Reference time =     -1750.00000,
integration step size = 0.05000 days}
\tablenotetext{b}{Jacobian instantaneous (Keplerian) elements}
\tablenotetext{c}{Times are relative to BJD 2,455,000.000}
\tablenotetext{d}{Barycentric Cartesian coordinates}
\end{deluxetable}

\newpage

\begin{deluxetable}{rrrr}
\rotate
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{Initial Dynamical Parameters, Family 4 
Solution\tablenotemark{a}\label{Family4init}}
\tablewidth{0pt}
\tablehead{  
\colhead{parameter\tablenotemark{b}} & 
\colhead{orbit 1}   & 
\colhead{orbit 2}   & 
\colhead{} }
\startdata
Period  (days)&$ 1.96566477698221753E+01$ & $ 1.98857206991129431E+02$ & \cr 
$e\cos\omega$ &$ 1.56289724178110490E-01$ & $-8.40521311420768802E-02$ & \cr 
$e\sin\omega$ &$ 4.19818036408871220E-01$ & $-2.78742314301126115E-02$ & \cr 
$i$  (rad) &$ 1.58093148741641842E+00$ & $ 1.60390271144704388E+00$ & \cr 
$\Omega$  (rad) &$ 0.00000000000000000E+00$ & $ 1.36027426644736976E-02$ & \cr 
$T_{\rm conj}$  (days)\tablenotemark{c} &$ 3.87794613658087519E+03$ & $ 3.95443034920364471E+03$ & \cr 
$a$  (AU) &$ 1.91930046466682352E-01$ & $ 8.98087983771095555E-01$ & \cr 
$e$     &$ 4.47966138874212660E-01$ & $ 8.85535630414952535E-02$ & \cr 
$\omega$  (deg) &$ 6.95807237358540789E+01$ & $ 1.98347083790672144E+02$ & \cr 
true anomaly  (deg) &$ 2.14786792939669255E+02$ & $ 1.73373556051096500E+01$ & \cr 
mean anomaly  (deg) &$ 2.54512430957598497E+02$ & $ 1.44954035862529889E+01$ & \cr 
mean longitude  (deg) &$ 2.84367516675523348E+02$ & $ 2.16463819140258664E+02$ & \cr 
$i$  (deg) &$ 9.05807019283003854E+01$ & $ 9.18968561155047183E+01$ & \cr 
$\Omega$  (deg) &$ 0.00000000000000000E+00$ & $ 7.79379744476882963E-01$ & \cr 
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
\multicolumn{1}{c}{parameter\tablenotemark{d}} & \multicolumn{1}{c}{body 1} & 
\multicolumn{1}{c}{body 2} & \multicolumn{1}{c}{body 3} \cr
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
Mass ($M_{\odot}$) & $ 1.23900170636175599E+00$ & $ 1.20221789267038504E+00$ & $ 2.60954702249461146E-03$ \cr 
$x$ (AU) & $-2.89464716999712768E-02$ & $ 3.12794468249556618E-02$ & $-6.66775804910971437E-01$ \cr 
$y$ (AU) & $-1.18074990889969556E-03$ & $ 1.20216567347655365E-03$ & $ 6.77744802185890893E-03$ \cr 
$z$ (AU) & $ 1.16293056699475289E-01$ & $-1.18812639065407483E-01$ & $-4.78479643436138524E-01$ \cr 
$v_x$ (AU day$^{-1}$) & $-1.85677966845622412E-02$ & $ 1.90981829330462670E-02$ & $ 1.73802332586521120E-02$ \cr 
$v_y$ (AU day$^{-1}$) & $ 1.37359014083570014E-04$ & $-1.43907711936180395E-04$ & $ 1.08079039193696648E-03$ \cr 
$v_z$ (AU day$^{-1}$) & $-1.36389941853373095E-02$ & $ 1.41116360952543637E-02$ & $-2.54926771978428897E-02$ \cr 
\enddata
\tablenotetext{a}{Reference time =     -1750.00000,
integration step size = 0.05000 days}
\tablenotetext{b}{Jacobian instantaneous (Keplerian) elements}
\tablenotetext{c}{Times are relative to BJD 2,455,000.000}
\tablenotetext{d}{Barycentric Cartesian coordinates}
\end{deluxetable}

\begin{deluxetable}{rrrr}
\rotate
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{Initial Dynamical Parameters, Family 5 
Solution\tablenotemark{a}\label{Family5init}}
\tablewidth{0pt}
\tablehead{  
\colhead{parameter\tablenotemark{b}} & 
\colhead{orbit 1}   & 
\colhead{orbit 2}   & 
\colhead{} }
\startdata
Period  (days)&$ 1.96581697466411960E+01$ & $ 2.00453455776095382E+02$ & \cr 
$e\cos\omega$ &$ 1.56120265129208902E-01$ & $-2.53238980408201642E-02$ & \cr 
$e\sin\omega$ &$ 4.19765514968936770E-01$ & $ 1.03126288031170597E-02$ & \cr 
$i$  (rad) &$ 1.58078123663466807E+00$ & $ 1.60276140444680815E+00$ & \cr 
$\Omega$  (rad) &$ 0.00000000000000000E+00$ & $ 6.15744651978666815E-03$ & \cr 
$T_{\rm conj}$  (days)\tablenotemark{c} &$ 3.87838264397195871E+03$ & $ 3.93739746952321866E+03$ & \cr 
$a$  (AU) &$ 1.91925787812358140E-01$ & $ 9.02849883123379215E-01$ & \cr 
$e$     &$ 4.47857817550560366E-01$ & $ 2.73431915623053474E-02$ & \cr 
$\omega$  (deg) &$ 6.95986966505942490E+01$ & $ 1.57842415515142477E+02$ & \cr 
true anomaly  (deg) &$ 2.14784117775033934E+02$ & $ 1.61873909957105752E+02$ & \cr 
mean anomaly  (deg) &$ 2.54494715844195582E+02$ & $ 1.60879788562848717E+02$ & \cr 
mean longitude  (deg) &$ 2.84382814425628169E+02$ & $ 3.20069121170409460E+02$ & \cr 
$i$  (deg) &$ 9.05720931926375528E+01$ & $ 9.18314640412624783E+01$ & \cr 
$\Omega$  (deg) &$ 0.00000000000000000E+00$ & $ 3.52795698161293025E-01$ & \cr 
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
\multicolumn{1}{c}{parameter\tablenotemark{d}} & \multicolumn{1}{c}{body 1} & 
\multicolumn{1}{c}{body 2} & \multicolumn{1}{c}{body 3} \cr
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
Mass ($M_{\odot}$) & $ 1.23872067209601799E+00$ & $ 1.20195846007516960E+00$ & $ 2.84367305505320387E-03$ \cr 
$x$ (AU) & $-3.05117762048147702E-02$ & $ 2.97755496161732185E-02$ & $ 7.05634622502878561E-01$ \cr 
$y$ (AU) & $-1.18334732414564496E-03$ & $ 1.16402958706238267E-03$ & $ 2.34631694465425554E-02$ \cr 
$z$ (AU) & $ 1.16468463181218757E-01$ & $-1.18616173378369855E-01$ & $-5.97881635138625467E-01$ \cr 
$v_x$ (AU day$^{-1}$) & $-1.85668502216597038E-02$ & $ 1.90921472185390795E-02$ & $ 1.79954987672769490E-02$ \cr 
$v_y$ (AU day$^{-1}$) & $ 1.37117431317775707E-04$ & $-1.39996410566221895E-04$ & $-5.55734287033887329E-04$ \cr 
$v_z$ (AU day$^{-1}$) & $-1.36914505868482791E-02$ & $ 1.40608913970410084E-02$ & $ 2.08446965916781538E-02$ \cr 
\enddata
\tablenotetext{a}{Reference time =     -1750.00000,
integration step size = 0.05000 days}
\tablenotetext{b}{Jacobian instantaneous (Keplerian) elements}
\tablenotetext{c}{Times are relative to BJD 2,455,000.000}
\tablenotetext{d}{Barycentric Cartesian coordinates}
\end{deluxetable}

\begin{deluxetable}{rrrr}
\rotate
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{Initial Dynamical Parameters, Family 6 
Solution\tablenotemark{a}\label{Family6init}}
\tablewidth{0pt}
\tablehead{  
\colhead{parameter\tablenotemark{b}} & 
\colhead{orbit 1}   & 
\colhead{orbit 2}   & 
\colhead{} }
\startdata
Period  (days)&$ 1.96580278267864692E+01$ & $ 2.04044351487866408E+02$ & \cr 
$e\cos\omega$ &$ 1.56130598769293610E-01$ & $-2.03399939845695932E-02$ & \cr 
$e\sin\omega$ &$ 4.19636617208692664E-01$ & $ 1.32000037143129752E-02$ & \cr 
$i$  (rad) &$ 1.56039566396540219E+00$ & $ 1.58295631134958925E+00$ & \cr 
$\Omega$  (rad) &$ 0.00000000000000000E+00$ & $ 3.01046537868270951E-02$ & \cr 
$T_{\rm conj}$  (days)\tablenotemark{c} &$ 3.87834172008000996E+03$ & $ 3.93188579064755913E+03$ & \cr 
$a$  (AU) &$ 1.91938897677575687E-01$ & $ 9.13681045402537806E-01$ & \cr 
$e$     &$ 4.47740610593246102E-01$ & $ 2.42477927521248318E-02$ & \cr 
$\omega$  (deg) &$ 6.95917073329280527E+01$ & $ 1.47017722156016418E+02$ & \cr 
true anomaly  (deg) &$ 2.14797706768949269E+02$ & $ 6.42833095688426615E-01$ & \cr 
mean anomaly  (deg) &$ 2.54505026854790316E+02$ & $ 6.12217097320448711E-01$ & \cr 
mean longitude  (deg) &$ 2.84389414101877321E+02$ & $ 1.49385424857392564E+02$ & \cr 
$i$  (deg) &$ 8.94040859157313861E+01$ & $ 9.06967157939281634E+01$ & \cr 
$\Omega$  (deg) &$ 0.00000000000000000E+00$ & $ 1.72486960568772396E+00$ & \cr 
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
\multicolumn{1}{c}{parameter\tablenotemark{d}} & \multicolumn{1}{c}{body 1} & 
\multicolumn{1}{c}{body 2} & \multicolumn{1}{c}{body 3} \cr
\noalign{\vskip 2mm}\hline\noalign{\vskip 2mm}
Mass ($M_{\odot}$) & $ 1.23884162569136502E+00$ & $ 1.20237293468549433E+00$ & $ 2.95621181546849420E-03$ \cr 
$x$ (AU) & $-2.87948280961208697E-02$ & $ 3.15166528469546653E-02$ & $-7.51819850433428138E-01$ \cr 
$y$ (AU) & $ 1.23863285644749575E-03$ & $-1.20629020343918417E-03$ & $-2.84347857229910010E-02$ \cr 
$z$ (AU) & $ 1.15200082179167565E-01$ & $-1.19865215145484580E-01$ & $ 4.76296524896512863E-01$ \cr 
$v_x$ (AU day$^{-1}$) & $-1.85331209302203349E-02$ & $ 1.91331285091844751E-02$ & $-1.54096579736414628E-02$ \cr 
$v_y$ (AU day$^{-1}$) & $-1.42010521096675851E-04$ & $ 1.46731256297197537E-04$ & $-1.68170095547856991E-04$ \cr 
$v_z$ (AU day$^{-1}$) & $-1.36436249042942107E-02$ & $ 1.41172371312928042E-02$ & $-2.43194286919287544E-02$ \cr 
\enddata
\tablenotetext{a}{Reference time =     -1750.00000,
integration step size = 0.05000 days}
\tablenotetext{b}{Jacobian instantaneous (Keplerian) elements}
\tablenotetext{c}{Times are relative to BJD 2,455,000.000}
\tablenotetext{d}{Barycentric Cartesian coordinates}
\end{deluxetable}
